On The Marriage of SPARQL and Keywords

Although SPARQL has been the predominant query language over RDF graphs, some query intentions cannot be well captured by only using SPARQL syntax. On the other hand, the keyword search enjoys widespread usage because of its intuitive way of specifying information needs but suffers from the problem of low precision. To maximize the advantages of both SPARQL and keyword search, we introduce a novel paradigm that combines both of them and propose a hybrid query (called an SK query) that integrates SPARQL and keyword search. In order to answer SK queries efficiently, a structural index is devised, based on a novel integrated query algorithm is proposed. We evaluate our method in large real RDF graphs and experiments demonstrate both effectiveness and efficiency of our method.

==> dblp_efficiency_full.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{axis}[
    			major x tick style = transparent,
    			ybar,
    width = 10cm,
               height = 8cm,
    ymin = 1,
    ymax=10000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$Q_1$,$Q_2$,$Q_3$,$Q_4$,$Q_5$},
    			scaled y ticks = true,
			bar width=6pt,
			legend pos= north west,
 legend cell align=left
   		]
    		

    \addplot [fill=black] coordinates {($Q_1$, 4022) ($Q_2$, 3165.75) ($Q_3$, 3113.25) ($Q_4$, 5934.5) ($Q_5$, 3120.75)};

\addplot [fill=white] coordinates {($Q_1$, 3338) ($Q_2$, 598) ($Q_3$, 1455) ($Q_4$, 3536) ($Q_5$, 564)};

    		\addplot [fill=black!30] coordinates {($Q_1$, 3240)  ($Q_2$, 397.25) ($Q_3$, 1223) ($Q_4$, 3481) ($Q_5$, 458.25)};


   		 \legend{Exhaustive Computing,Naive Backward Search,Our Approach}
  		\end{axis}
\end{tikzpicture}


==> dbpedia_efficiency_full.tex <==
	\begin{tikzpicture}[font=\LARGE]
 		 \begin{axis}[
    			major x tick style = transparent,
    			ybar,
    width = 14cm,
               height = 9.2cm,
    ymin = 1,
    ymax=50000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$Q_1$,$Q_2$,$Q_3$,$Q_4$,$Q_5$,$Q_6$,$Q_7$,$Q_8$,$Q_9$,$Q_{10}$},
    			scaled y ticks = true,
			bar width=6pt,
			legend pos= north west,
 legend cell align=left
   		]
    		

    \addplot [fill=black] coordinates {($Q_1$, 11350	) ($Q_2$, 26705   ) ($Q_3$,29044   ) ($Q_4$, 11968	) ($Q_5$, 12184	) ($Q_6$, 27122   ) ($Q_7$, 11853) ($Q_8$, 12089) ($Q_9$, 27005) ($Q_{10}$, 11504)};

\addplot [fill=white] coordinates {($Q_1$, 7000) ($Q_2$, 23863) ($Q_3$, 25504) ($Q_4$, 5571) ($Q_5$, 6027) ($Q_6$, 23874) ($Q_7$, 5535) ($Q_8$, 6087)($Q_9$, 24461)($Q_{10}$, 5164)};

    		\addplot [fill=black!30] coordinates {($Q_1$, 5972) ($Q_2$, 11419) ($Q_3$, 13427) ($Q_4$, 5310) ($Q_5$, 5626) ($Q_6$, 12002) ($Q_7$, 5260) ($Q_8$, 5618)($Q_9$, 11784)($Q_{10}$, 5041) };


   		 \legend{Exhaustive Computing,Naive Backward Search,Our Approach}
  		\end{axis}
\end{tikzpicture}


==> yago_efficiency_full.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{axis}[
    			major x tick style = transparent,
    			ybar,
    width = 12cm,
               height = 8cm,
    ymin = 1,
    ymax=10000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$Q_1$,$Q_2$,$Q_3$,$Q_4$,$Q_5$,$Q_6$,$Q_7$,$Q_8$},
    			scaled y ticks = true,
			bar width=6pt,
			legend pos= north west,
 legend cell align=left
   		]
    		

    \addplot [fill=black] coordinates {($Q_1$, 3061) ($Q_2$, 2200.75) ($Q_3$, 1360.5) ($Q_4$, 4433.5) ($Q_5$, 1051.25) ($Q_6$, 1353.25) ($Q_7$, 1243.25) ($Q_8$, 1331	)};

\addplot [fill=white] coordinates {($Q_1$, 2990.25) ($Q_2$, 2203.25	) ($Q_3$, 320	) ($Q_4$, 3886) ($Q_5$, 869.5) ($Q_6$, 1233.5) ($Q_7$, 757) ($Q_8$, 1191.5)};

    		\addplot [fill=black!30] coordinates {($Q_1$, 2908.5) ($Q_2$, 1996) ($Q_3$, 293.5) ($Q_4$, 2362.25) ($Q_5$, 834.75) ($Q_6$, 963.25) ($Q_7$, 658.5) ($Q_8$, 1136.75) };


   		 \legend{Exhaustive Computing,Naive Backward Search,Our Approach}
  		\end{axis}
\end{tikzpicture}

